Stabilization of DLA in a wedge

We consider Diffusion Limited Aggregation (DLA) in a two-dimensional wedge. We prove that if the angle of the wedge is smaller than $\pi/4$, there is some $a>2$ such that almost surely, for all $R$ large enough, after time $R^a$ all new particles attached to the DLA will be at distance larger than $R$ from the origin. This means that DLA stabilizes in growing balls, thus allowing a definition of the infinite DLA in a wedge via a finite time process.

==> escapefar.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

%\draw[step=0.4,black,thin] (0,-2) grid (10,2);
\draw [black,thin] (0,0) to (10,0);
\draw [red,ultra thick] (0,0) to (5*1.732,-5);

\draw (2,0) arc (0:-30:2) ;
\draw (10,0) arc (0:-30:10) ;


\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(1.97,-0.3472) (2,-0.2) (2.5,-0.6) (3,0) };
\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(3,0) (4,-1.5)(5,-2) (5.5,-1.8) (6,0) };
\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6,0) (6.5,-3)(9.66,-2.59) };
\node (v1) at (1.97,-0.3472) [bluecirc] {};
\node (v1) at (9.66,-2.59) [bluecirc] {};

\node (v3) at (1.8,0.3) {$1$};
\node (v4) at (9.7,0.3) {$K$};
\node (v5) at (1.1,-0.3) {$\varphi$};




%\node (v1) at (0,2) [bluecirc] {};
%\node (v2) at (5.5,0) {$L_0$};
%\node (v3) at (5.5,2) {$L_n$};
%\node (v4) at (5.5,4) {$L_{2n}$};
%\node (v5) at (5.5,8) {$L_N$};
%\node (v6) at (0.5,1) {$V_n$};

%\draw [thick] (-5,0) to (5,0);
%\draw [thick,dashed] (-5,2) to (5,2);
%\draw [thick] (-5,4) to (5,4);
%\draw [thick] (-5,8) to (5,8);
%\draw [thick,blue] (0,0) to (0,2);
%\draw (-1,2) to (0,3);
%\draw (1,2) to (0,3);
%\draw [dashed](-1,2) to (0,1);
%\draw [dashed] (1,2) to (0,1);




%\draw [red,thick] plot [smooth, tension=2.5] coordinates { (0,2) (-0.1,2.2) (0.5,2.5)};
%\draw [green,thick] plot [smooth, tension=2.5] coordinates {(0.5,2.5) (0.7,2.6)(1,2.2) (1.3,3) (2,3.2) (1.5,2.7) (0.5,4) };
%\draw [myblue,thick] plot [smooth, tension=2.5] coordinates {(0.5,4)(2,6)(1,5)(-2,3.5)(-2,8)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> escapefar_reflect.tex <==
\begin{tikzpicture}[scale=0.5]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

%\draw[step=0.4,black,thin] (0,-2) grid (10,2);
\draw [black,thin] (0,0) to (10,0);
\draw [red,ultra thick] (0,0) to (5*1.732,-5);
\draw [red,ultra thick] (0,0) to (5*1.732,5);

\draw (2,0) arc (0:-30:2) ;
\draw (10,0) arc (0:-30:10) ;
\draw (2,0) arc (0:30:2) ;
\draw (10,0) arc (0:30:10) ;


\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(1.97,-0.3472) (2,-0.2) (2.5,-0.6) (3,0) };
\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(3,0) (4,1.5)(5,2) (5.5,1.8) (6,0) };
\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6,0) (6.5,-3)(9.66,-2.59) };
\node (v1) at (1.97,-0.3472) [bluecirc] {};
\node (v2) at (9.66,-2.59) [bluecirc] {};

\node (v3) at (1.8,0.3) {$1$};
\node (v4) at (9.7,0.3) {$K$};

\node (v5) at (1.1,-0.3) {$\varphi$};
\node (v5) at (1.1,0.3) {$\varphi$};




%\node (v1) at (0,2) [bluecirc] {};
%\node (v2) at (5.5,0) {$L_0$};
%\node (v3) at (5.5,2) {$L_n$};
%\node (v4) at (5.5,4) {$L_{2n}$};
%\node (v5) at (5.5,8) {$L_N$};
%\node (v6) at (0.5,1) {$V_n$};

%\draw [thick] (-5,0) to (5,0);
%\draw [thick,dashed] (-5,2) to (5,2);
%\draw [thick] (-5,4) to (5,4);
%\draw [thick] (-5,8) to (5,8);
%\draw [thick,blue] (0,0) to (0,2);
%\draw (-1,2) to (0,3);
%\draw (1,2) to (0,3);
%\draw [dashed](-1,2) to (0,1);
%\draw [dashed] (1,2) to (0,1);




%\draw [red,thick] plot [smooth, tension=2.5] coordinates { (0,2) (-0.1,2.2) (0.5,2.5)};
%\draw [green,thick] plot [smooth, tension=2.5] coordinates {(0.5,2.5) (0.7,2.6)(1,2.2) (1.3,3) (2,3.2) (1.5,2.7) (0.5,4) };
%\draw [myblue,thick] plot [smooth, tension=2.5] coordinates {(0.5,4)(2,6)(1,5)(-2,3.5)(-2,8)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> longaff.tex <==
\begin{tikzpicture}[baseline=-0.85ex,scale=0.3]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=1.5mm]


\draw[black,thick] (0,0) circle (2);
\draw [thick] (2,0) to (9,0);
\draw [dashed] (0,0) to (0,-2);
\node (l1) at (-0.8,-0.7) {\small{$m$}};
\node (l2) at (5.5,0.8) {\small{$M$}};
\draw [blue] plot [smooth, tension=3] coordinates { (6,3)(5,2) (4.5,2.2) (3,1) (2,3.5)(1.5,3)(1.7,2.5)(2.6,2.6)(2,2)(1.5,1.5)};
\end{tikzpicture}

==> longaffinv.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow,shadow yshift=-0.2ex}]
[baseline=-0.85ex,scale=0.3]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=1.5mm]


\draw[black,thick] (0,0) circle (2);
\draw [thick] (0.4,0) to (2,0);
\draw [dashed] (0,0) to (0,2);
\node (l1) at (-0.8,0.7) {\small{$1$}};
\node (l2) at (0.55,-0.8) {\tiny{$\frac{m}{M+m}$}};
\draw [blue] plot [smooth, tension=3] coordinates {(-1.5,-1.5) (-1.3,-1.2) (-1.2,-0.9)(-0.8,-1.2) (-0.7,-0.6)(-0.4,-0.4) (-0.2,-0.5) (0,0)};



\end{tikzpicture}

==> maxcoupling.tex <==
\begin{tikzpicture}[scale=0.6]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

%\draw[step=0.4,black,thin] (0,-2) grid (10,2);
%\draw [black,thin] (0,0) to (10,0);
\draw [black,ultra thick] (0,0) to (9.40,3.42);
\draw [black,ultra thick] (0,0) to (9.40,-3.42);

\draw (2,0) arc (0:-20:2) ;
\draw (10,0) arc (0:-20:10) ;
\draw (2,0) arc (0:20:2) ;
\draw (10,0) arc (0:20:10) ;
\draw (7,0) arc (0:20:7) ;
\draw (7,0) arc (0:-20:7) ;


%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(1.97,-0.3472) (2,-0.2) (2.5,-0.6) (3,0) };
%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(3,0) (4,1.5)(5,2) (5.5,1.8) (6,0) };
%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6,0) (6.5,-3)(9.66,-2.59) };
%\node (v1) at (1.97,-0.3472) [bluecirc] {};
%\node (v2) at (9.66,-2.59) [bluecirc] {};

%\node (v3) at (1.5,1.1) {$m_0 R$};

\node (v4) at (9.3,3.9) {$M_0R$};

\node (v5) at (6.5,2.8) {$R$};

\node (v8) at (8,0.6) [bluecirc] {};
\node (v9) at (1.45,0.02)[red] {$A$};

\node (v6) at (6.97,-0.61) [bluecirc] {};
\node (v7) at (6.89,1.22) [bluecirc] {};
\draw [blue,thick] plot [smooth, tension=2.7] coordinates {(6.97,-0.61) (5,-0.8)(7,0.1) (8,0.6) (8.5,0.3) (9.9,1.4) };
\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6.89,1.22) (6,1.5)(5,0.5) (8,0.6) };


%\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0,0) (0.3,0.05)(0.5,-0.01)(0.6,-0.2) };
%\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0.5,-0.01)(0.6,0.1) (0.62,0.05) };
%\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0.3,0.05)(0.4,0.01)(0.5,0.03) (0.67,-0.07)};



\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0,0) (0.6,0.05)(0.8,-0.01)(1,-0.2) };
\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0.8,-0.01)(0.9,0.1) (1.12,0.05) };
\draw [red,thick] plot [smooth, tension=2.7] coordinates {(0.6,0.05)(0.7,0.01)(0.8,0.03) (1.17,-0.07)};





%\node (v1) at (0,2) [bluecirc] {};
%\node (v2) at (5.5,0) {$L_0$};
%\node (v3) at (5.5,2) {$L_n$};
%\node (v4) at (5.5,4) {$L_{2n}$};
%\node (v5) at (5.5,8) {$L_N$};
%\node (v6) at (0.5,1) {$V_n$};

%\draw [thick] (-5,0) to (5,0);
%\draw [thick,dashed] (-5,2) to (5,2);
%\draw [thick] (-5,4) to (5,4);
%\draw [thick] (-5,8) to (5,8);
%\draw [thick,blue] (0,0) to (0,2);
%\draw (-1,2) to (0,3);
%\draw (1,2) to (0,3);
%\draw [dashed](-1,2) to (0,1);
%\draw [dashed] (1,2) to (0,1);




%\draw [red,thick] plot [smooth, tension=2.5] coordinates { (0,2) (-0.1,2.2) (0.5,2.5)};
%\draw [green,thick] plot [smooth, tension=2.5] coordinates {(0.5,2.5) (0.7,2.6)(1,2.2) (1.3,3) (2,3.2) (1.5,2.7) (0.5,4) };
%\draw [myblue,thick] plot [smooth, tension=2.5] coordinates {(0.5,4)(2,6)(1,5)(-2,3.5)(-2,8)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> maxhitset.tex <==
\begin{tikzpicture}[scale=0.7]%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=blue,thin,inner sep=0pt,minimum size=2mm]

%\draw[step=0.4,black,thin] (0,-2) grid (10,2);
%\draw [black,thin] (0,0) to (10,0);
\draw [black,thin] (0,0) to (9.40,3.42);
\draw [red,thick] (0,0) to (9.40,-3.42);

%\draw (2,0) arc (0:-20:2) ;
\draw (10,0) arc (0:-20:10) ;
%\draw (2,0) arc (0:20:2) ;
\draw (10,0) arc (0:20:10) ;

\def\Radius{2}
\def\radius{0}
\begin{scope}[even odd rule]% auch zum Lokalhalten des Beschneidens
  %\clip circle[radius=\Radius];
  \clip[rotate=-20.0] (0,0) -- (0:\Radius) arc (0:40:\Radius) --cycle;
  \fill[red] 
    circle[radius=\Radius]
    circle[radius=\radius]
  ;
\end{scope}

\draw [blue,thick] plot [smooth, tension=1.2] coordinates {(1.97,-0.3472) (3,-0.2) (4,-0.6) (6,0) (9.66,-2.59)};
\draw [black,thick] plot [smooth, tension=1.2] coordinates {(1.97,0.3472) (3,-0.2) (4,-1)(3.133,-1.14)};

%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(1.97,-0.3472) (2,-0.2) (2.5,-0.6) (3,0) };
%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(3,0) (4,1.5)(5,2) (5.5,1.8) (6,0) };
%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6,0) (6.5,-3)(9.66,-2.59) };
%\node (v1) at (1.97,-0.3472) [bluecirc] {};
%\node (v2) at (9.66,-2.59) [bluecirc] {};

\node (v3) at (1.5,1.1) {$r$};

\node (v4) at (9.3,3.9) {$L$};



%\node (v8) at (8,0.6) [bluecirc] {};


%\node (v6) at (6.97,-0.61) [bluecirc] {};
%\node (v7) at (6.89,1.22) [bluecirc] {};
%\draw [blue,thick] plot [smooth, tension=2.7] coordinates {(6.97,-0.61) (5,-0.8)(7,0.1) (8,0.6) (8.5,0.3) (9.9,1.4) };
%\draw [blue,thick] plot [smooth, tension=2.5] coordinates {(6.89,1.22) (6,1.5)(5,0.5) (8,0.6) };






%\node (v1) at (0,2) [bluecirc] {};
%\node (v2) at (5.5,0) {$L_0$};
%\node (v3) at (5.5,2) {$L_n$};
%\node (v4) at (5.5,4) {$L_{2n}$};
%\node (v5) at (5.5,8) {$L_N$};
%\node (v6) at (0.5,1) {$V_n$};

%\draw [thick] (-5,0) to (5,0);
%\draw [thick,dashed] (-5,2) to (5,2);
%\draw [thick] (-5,4) to (5,4);
%\draw [thick] (-5,8) to (5,8);
%\draw [thick,blue] (0,0) to (0,2);
%\draw (-1,2) to (0,3);
%\draw (1,2) to (0,3);
%\draw [dashed](-1,2) to (0,1);
%\draw [dashed] (1,2) to (0,1);




%\draw [red,thick] plot [smooth, tension=2.5] coordinates { (0,2) (-0.1,2.2) (0.5,2.5)};
%\draw [green,thick] plot [smooth, tension=2.5] coordinates {(0.5,2.5) (0.7,2.6)(1,2.2) (1.3,3) (2,3.2) (1.5,2.7) (0.5,4) };
%\draw [myblue,thick] plot [smooth, tension=2.5] coordinates {(0.5,4)(2,6)(1,5)(-2,3.5)(-2,8)};

%\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}
